OpenZL: Using Graphs to Compress Smaller and Faster

In the last few decades, research techniques have improved lossless compression ratios by significantly increasing processing time. However, these techniques have not gained popularity in industry because production systems require high throughput and low resource utilization. Instead, real world improvements in compression are increasingly realized by building application-specific compressors which can exploit knowledge about the structure and semantics of the data being compressed. Application-specific compressor systems outperform even the best generic compressors, but these techniques have severe drawbacks -- they are inherently limited in applicability, are hard to develop, and are difficult to maintain and deploy. In this work, we show that these challenges can be overcome with a new compression strategy. We propose the "graph model" of compression, a new theoretical framework for representing compression as a directed acyclic graph of modular codecs. OpenZL implements this framework and compresses data into a self-describing wire format, any configuration of which can be decompressed by a universal decoder. OpenZL's design enables rapid development of application-specific compressors with minimal code. Experimental results demonstrate that OpenZL achieves superior compression ratios and speeds compared to state-of-the-art general-purpose compressors on a variety of real-world datasets. Compared to ratio-focused deep-learning compressors, OpenZL is competitive on ratio while being many orders of magnitude faster. Internal deployments at Meta have also shown consistent improvements in size and/or speed, with development timelines reduced from months to days. OpenZL thus represents a significant advance in practical, scalable, and maintainable data compression for modern data-intensive applications.

==> diagrams/abstract_compressor_structure.tex <==
\begin{tikzpicture}
\node [draw, fill=white] (PARSE) {Parse\vphantom{jk}};
\node [draw, fill=white, right=0.375 of PARSE] (GROUP) {Group\vphantom{jk}};
\node [draw, fill=white, right=0.375 of GROUP] (TRANSFORM) {Transform\vphantom{jk}};
\node [draw, fill=white, right=0.375 of TRANSFORM] (REDUCE) {Reduce\vphantom{jk}};

\draw [->] ($(PARSE.west)+(-0.375,0)$) -- (PARSE);
\draw [->] (PARSE) -- (GROUP);
\draw [->] (GROUP) -- (TRANSFORM);
\draw [->] (TRANSFORM) -- (REDUCE);
\draw [->] (REDUCE) -- ($(REDUCE.east)+(0.375,0)$);

\draw [decorate, decoration={brace,amplitude=5pt,raise=0.0625cm}]
      (PARSE.north west)
      -- node [midway, above=5pt] {\scriptsize Frontend}
      (GROUP.north east);

\draw [decorate, decoration={brace,amplitude=5pt,raise=0.0625cm}]
      (REDUCE.south east)
      -- node [midway, below=5pt] {\scriptsize Backend}
      (TRANSFORM.south west);
\end{tikzpicture}

==> diagrams/all_bar_charts.tex <==
\begin{tikzpicture}
  \begin{axis}[
    ymode=log, % Logarithmic scale for Y-axis
    ymajorgrids=false,
    ytick pos=left,
    ylabel={Scaled compression ratio},
    % xlabel={Category},
    xtick={1,2,3,4,5,6,7,8,9,10,11,12},
    xticklabels={binance, era5-flux, era5-precip, era5-pressure, era5-snow, era5-wind, tlc, ppmf-person, ppmf-unit, psam-h, psam-p, rea6-precip},
    xtick style={draw=none},
    x tick label style={rotate=45, anchor=east},
    bar width=4pt,
    width=17.5cm,
    height=15cm,
    legend style={
        at={(0.2,0.975)},
        anchor=north,
        % draw=none,
        % fill=none,
        cells={
            anchor=west,
        },
    },
    legend columns=5,
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    % enlarge x limits=0.2,
  ]
    % zlib
    \addplot[
      ybar,
      fill=zlibplotcolor,
      draw=none,
      rounded corners=2pt,
      bar shift=-10pt
    ] coordinates {(1,0.73) (2,0.67) (3,0.66) (4,0.56) (5,0.67) (6,0.66)
                    (7,0.75) (8,0.28) (9,0.28) (10,0.75) (11,0.70) (12,0.65)
    };
    \addlegendentry{gzip};
    % zstd
    \addplot[
      ybar,
      fill=zstdplotcolor,
      draw=none,
      rounded corners=2pt,
      bar shift=-6pt
    ] coordinates {(1,0.85) (2,0.86) (3,0.85) (4,0.85) (5,0.86) (6,0.86)
                    (7,0.88) (8,0.89) (9,1.00) (10,0.98) (11,0.97) (12,0.82)
    };
    \addlegendentry{zstd};
    % nncp
    \addplot[
        ybar,
        fill=parquetplotcolor,
        draw=none,
        rounded corners=2pt,
        bar shift=-2pt
    ] coordinates {(1,1.23) (2,1.43) (3,1.34) (4,1.43) (5,0.79) (6,1.39)
                    (7,1.11) (8,0.37) (9,0.49) (10,1.49) (11,1.55) (12,1.40)
    };
    \addlegendentry{nncp};
    % cmix
    \addplot[
        ybar,
        fill=brotliplotcolor,
        draw=none,
        rounded corners=2pt,
        bar shift=2pt,
    ] coordinates {(1,1.31) (2,1.60) (3,1.46) (4,1.81) (5,1.46) (6,1.54)
                    (7,1.22) (8,3.35) (9,2.88) (10,1.65) (11,1.76) (12,1.60)
    };
    \addlegendentry{cmix}
    % openzl
    \addplot[
        ybar,
        fill=openzlplotcolor,
        rounded corners=2pt,
        bar shift=6pt,
    ] coordinates {(1,1.37) (2,1.54) (3,1.17) (4,1.71) (5,1.24) (6,1.41)
                    (7,1.54) (8,1.96) (9,1.37) (10,1.25) (11,1.29) (12,1.14)
    };
    \addlegendentry{openzl}
    
    \draw [very thick, dotted](0,1) -- (13,1);
  \end{axis}
\end{tikzpicture}

==> diagrams/all_bar_charts_openzl_scaled.tex <==
\begin{tikzpicture}
%   \begin{axis}[
%     ymode=log, % Logarithmic scale for Y-axis
%     ymajorgrids=false,
%     ytick pos=left,
%     ylabel={Scaled compression ratio},
%     % xlabel={Category},
%     xtick={1,2,3,4,5,6,7,8,9,10,11,12},
%     xticklabels={binance, era5-flux, era5-precip, era5-pressure, era5-snow, era5-wind, tlc, ppmf-person, ppmf-unit, psam-h, psam-p, rea6-precip},
%     xtick style={draw=none},
%     x tick label style={rotate=45, anchor=east},
%     bar width=4pt,
%     width=17.5cm,
%     height=15cm,
%     legend style={
%         at={(0.2,0.975)},
%         anchor=north,
%         % draw=none,
%         % fill=none,
%         cells={
%             anchor=west,
%         },
%     },
%     legend columns=5,
%     legend image code/.code={
%         \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
%     % enlarge x limits=0.2,
%   ]
%     % zlib
%     \addplot[
%       ybar,
%       fill=zlibplotcolor,
%       draw=none,
%       rounded corners=2pt,
%       bar shift=-10pt
%     ] coordinates {(1,0.53) (2,0.43) (3,0.56) (4,0.33) (5,0.54) (6,0.47) (7,0.49) (8,0.14) (9,0.2) (10,0.6) (11,0.55) (12,0.57)
%     };
%     \addlegendentry{gzip};
%     % zstd
%     \addplot[
%       ybar,
%       fill=zstdplotcolor,
%       draw=none,
%       rounded corners=2pt,
%       bar shift=-6pt
%     ] coordinates {
% (1,0.62) (2,0.56) (3,0.72) (4,0.5) (5,0.69) (6,0.61) (7,0.57) (8,0.45) (9,0.73) (10,0.79) (11,0.75) (12,0.72)
%     };
%     \addlegendentry{zstd};
%     % xz
%     \addplot[
%         ybar,
%         fill=xzplotcolor,
%         draw=none,
%         rounded corners=2pt,
%         bar shift=-2pt,
%     ] coordinates {(1,0.73) (2,0.65) (3,0.85) (4,0.58) (5,0.81) (6,0.71) (7,0.65) (8,0.51) (9,0.73) (10,0.8) (11,0.78) (12,0.88)
%     };
%     \addlegendentry{xz}
%     % nncp
%     \addplot[
%         ybar,
%         fill=brotliplotcolor,
%         draw=none,
%         rounded corners=2pt,
%         bar shift=2pt
%     ] coordinates {(1,0.9) (2,0.93) (3,1.14) (4,0.84) (5,0.64) (6,0.99) (7,0.72) (8,0.19) (9,0.36) (10,1.19) (11,1.2) (12,1.23)
%     };
%     \addlegendentry{nncp};
%     % cmix
%     \addplot[
%         ybar,
%         fill=parquetplotcolor,
%         draw=none,
%         rounded corners=2pt,
%         bar shift=6pt,
%     ] coordinates {(1,0.96) (2,1.04) (3,1.25) (4,1.06) (5,1.18) (6,1.09) (7,0.79) (8,1.71) (9,2.1) (10,1.32) (11,1.37) (12,1.41)
%     };
%     \addlegendentry{cmix}
    
%     \draw [very thick, dotted](0,1) -- (13,1);
%   \end{axis}


\begin{axis}[
  width=16cm,
  height=8cm,
  % title={OpenZL Performance Relative to Other Compressors},
  % xlabel={Dataset},
  ylabel={Compression Ratio vs.\ OpenZL},
  ymode=log,
  ybar=0pt,
  bar width=0.125cm,
  symbolic x coords={
    binance,
    era5\_flux,
    era5\_precip,
    era5\_pressure,
    era5\_snow,
    era5\_wind,
    tlc,
    ppmf\_person,
    ppmf\_unit,
    psam\_h,
    psam\_p,
    rea6\_precip
  },
  ytick={
    0.125,
    0.25,
    0.5,
    1,
    2
  },
  % extra y ticks={
  %   0.1767766952966369,
  %   0.3535533905932738,
  %   0.7071067811865476,
  %   1.4142135623730951,
  %   2.8284271247461903
  % },
  log basis y=2,
  xticklabel={\footnotesize\tt\tick},
  yticklabels={$\frac{1}{8}\times$, $\frac{1}{4}\times$, $\frac{1}{2}\times$, $1\times$, $2\times$}, 
  ymajorgrids,
  major grid style={ultra thin, densely dotted, black},
  extra tick style={grid=none},
  x tick label style={
    rotate=45,
    anchor=north east,
    inner sep=1.5pt,
  },
  legend style={
    at={(0.025,0.975)},
    anchor=north west,
    fill=none,
    draw=none,
    /tikz/every even column/.append style={
      column sep=0.25cm
    },
  },
  legend columns=-1,
  legend cell align=left,
  legend image code/.code={
    \draw [#1] (0cm,-0.1cm) rectangle (0.125cm,0.25cm);
  },
  % axis x line=bottom,
  % axis y line=left,
  x axis line style={-},
  % y axis line style={-},
  xtick align=inside,
  enlarge x limits=0.05,
  enlarge y limits=true,
  % xtick distance=1,
]

\addplot[
  rpbar,
  zlibplotcolor,
] table [
  format=inline,
  col sep=space,
  row sep=crcr,
  x=DATASET,
  y=RATIO,
] {
DATASET ALGO RATIO\\
binance        zlib 0.5340\\
era5\_flux     zlib 0.4339\\
era5\_precip   zlib 0.5616\\
era5\_pressure zlib 0.3291\\
era5\_snow     zlib 0.5424\\
era5\_wind     zlib 0.4667\\
tlc            zlib 0.4852\\
ppmf\_person   zlib 0.1414\\
ppmf\_unit     zlib 0.2026\\
psam\_h        zlib 0.6015\\
psam\_p        zlib 0.5462\\
rea6\_precip   zlib 0.5677\\
};
\addlegendentry{\tt zlib};

\addplot[
  rpbar,
  zstdplotcolor,
] table [
  format=inline,
  col sep=space,
  row sep=crcr,
  x=DATASET,
  y=RATIO,
] {
DATASET ALGO RATIO\\
binance        zstd 0.6178\\
era5\_flux     zstd 0.5554\\
era5\_precip   zstd 0.7247\\
era5\_pressure zstd 0.4962\\
era5\_snow     zstd 0.6942\\
era5\_wind     zstd 0.6100\\
tlc            zstd 0.5733\\
ppmf\_person   zstd 0.4544\\
ppmf\_unit     zstd 0.7263\\
psam\_h        zstd 0.7882\\
psam\_p        zstd 0.7549\\
rea6\_precip   zstd 0.7176\\
};
\addlegendentry{\tt zstd};

\addplot[
  rpbar,
  xzplotcolor,
] table [
  format=inline,
  col sep=space,
  row sep=crcr,
  x=DATASET,
  y=RATIO,
] {
DATASET ALGO RATIO\\
binance        xz 0.7298\\
era5\_flux     xz 0.6490\\
era5\_precip   xz 0.8549\\
era5\_pressure xz 0.5850\\
era5\_snow     xz 0.8073\\
era5\_wind     xz 0.7077\\
tlc            xz 0.6483\\
ppmf\_person   xz 0.5100\\
ppmf\_unit     xz 0.7294\\
psam\_h        xz 0.8015\\
psam\_p        xz 0.7778\\
rea6\_precip   xz 0.8779\\
};
\addlegendentry{\tt xz};

\addplot[
  rpbar,
  nncpplotcolor,
] table [
  format=inline,
  col sep=space,
  row sep=crcr,
  x=DATASET,
  y=RATIO,
] {
DATASET ALGO RATIO\\
binance        nncp 0.8980\\
era5\_flux     nncp 0.9302\\
era5\_precip   nncp 1.1417\\
era5\_pressure nncp 0.8384\\
era5\_snow     nncp 0.6383\\
era5\_wind     nncp 0.9858\\
tlc            nncp 0.7198\\
ppmf\_person   nncp 0.1888\\
ppmf\_unit     nncp 0.3606\\
psam\_h        nncp 1.1913\\
psam\_p        nncp 1.2040\\
rea6\_precip   nncp 1.2318\\
};
\addlegendentry{\tt nncp};

\addplot[
  rpbar,
  cmixplotcolor,
] table [
  format=inline,
  col sep=space,
  row sep=crcr,
  x=DATASET,
  y=RATIO,
] {
DATASET ALGO RATIO\\
binance cmix 0.9581\\
era5\_flux         cmix 1.0358\\
era5\_precip       cmix 1.2452\\
era5\_pressure     cmix 1.0595\\
era5\_snow         cmix 1.1763\\
era5\_wind         cmix 1.0887\\
tlc     cmix 0.7896\\
ppmf\_person       cmix 1.7090\\
ppmf\_unit         cmix 2.1000\\
psam\_h            cmix 1.3188\\
psam\_p            cmix 1.3699\\
rea6\_precip       cmix 1.4088\\
};
\addlegendentry{\tt cmix};
\end{axis}
\end{tikzpicture}

==> diagrams/all_perf_scatterplots.tex <==
\scalebox{.7}{

\pgfplotsset{
    openzlplotstyle/.style={
        mark=openzlplotmark,
        color=openzlplotcolor
    },
    zstdplotstyle/.style={
        mark=zstdplotmark,
        color=zstdplotcolor
    },
    xzplotstyle/.style={
        mark=xzplotmark,
        color=xzplotcolor
    },
    zlibplotstyle/.style={
        mark=zlibplotmark,
        color=zlibplotcolor
    },
    bloscplotstyle/.style={
        mark=bloscplotmark,
        color=bloscplotcolor,
    },
    parquetplotstyle/.style={
        mark=parquetplotmark,
        color=parquetplotcolor
    },
    algo filter/.style n args={1}{
        x filter/.code={%
            \edef\tmpalgo{\thisrow{algorithm}}%
            \edef\tmpalgowanted{#1}%
            \ifx\tmpalgo\tmpalgowanted
            \else
                \def\pgfmathresult{}
            \fi
        },
    },
    speed chart/.style={
        width=6cm,
        height=5cm,
        % xmode=log,
        % ymode=log,
        x unit=\si{\mebi\byte\per\second},
        y unit=\si{\byte\per\byte},
        log ticks with fixed point,
        xmajorgrids,
        ymajorgrids,
        major grid style={ultra thin, densely dotted, black},
        log basis y=2,
        yminorticks=true,
        legend style={
            at={(0.5,0.975)},
            anchor=north,
            % draw=none,
            % fill=none,
            cells={
                anchor=west,
            },
        },
        legend columns=2,
        label style={
            font=\footnotesize,
        },
        only marks,
    },
    cspeed chart/.style={
        speed chart,
        xlabel={Compression Speed},
        ylabel={Compression Ratio},
        % xshift=0.375cm,
        xshift=-.15cm,
        anchor=east,
    },
    dspeed chart/.style={
        speed chart,
        xlabel={Decompression Speed},
        % ylabel={Compression Ratio},
        y unit={},
        yticklabel pos=right,
        % xshift=-0.375cm,
        xshift=.15cm,
        anchor=west,
    },
    speed chart legend/.style={
        % legend style={
        %     overlay,
        %     anchor=center,
        %     at={(node cs:name=pleg,anchor=center)},
        %     draw=none,
        %     fill=none,
        % },
        % legend columns=-1,
    }
}

\begin{tikzpicture}[global]

\coordinate (p1)  at (-5.625,   0);
\coordinate (p2)  at ( 5.625,   0);
\coordinate (p3)  at (-5.625,  -5.5);
\coordinate (p4)  at ( 5.625,  -5.5);
\coordinate (p5)  at (-5.625, -11);
\coordinate (p6)  at ( 5.625, -11);
\coordinate (p7)  at (-5.625, -16.5);
\coordinate (p8)  at ( 5.625, -16.5);
\coordinate (p9)  at (-5.625, -22);
\coordinate (p10) at ( 5.625, -22);
\coordinate (p11) at (-5.625, -27.5);
\coordinate (p12) at ( 5.625, -27.5);

\def\tmpplots{}%

\edef\legendplot{(p2)}%

\pgfplotsforeachungrouped \tablename / \plotpos in {
    {result_tables/perfscatterplot/binance_canonical.csv} /(p1),
    {result_tables/perfscatterplot/era5_flux.csv}         /(p2),
    {result_tables/perfscatterplot/era5_precip.csv}       /(p3),
    {result_tables/perfscatterplot/era5_pressure.csv}     /(p4),
    {result_tables/perfscatterplot/era5_snow.csv}         /(p5),
    {result_tables/perfscatterplot/era5_wind.csv}         /(p6),
    {result_tables/perfscatterplot/tlc_canonical.csv}     /(p7),
    {result_tables/perfscatterplot/ppmf_person.csv}       /(p8),
    {result_tables/perfscatterplot/ppmf_unit.csv}         /(p9),
    {result_tables/perfscatterplot/psam_h.csv}            /(p10),
    {result_tables/perfscatterplot/psam_p.csv}            /(p11),
    {result_tables/perfscatterplot/rea6_precip.csv}       /(p12)
} {

    \eappto\tmpplots{
        \noexpand\begin{semilogxaxis}[
            cspeed chart,
            at=\plotpos
        ]
    }

    \pgfplotsforeachungrouped \algorithm / \algostyle in {
        openzl/openzlplotstyle,
        zstd/zstdplotstyle,
        xz/xzplotstyle,
        zlib/zlibplotstyle,
        % blosc/bloscplotstyle,
        % parquet/parquetplotstyle
    } {
        \eappto\tmpplots{
            \noexpand\addplot [
                \algostyle,
                % mark options={
                %     scale=0.75
                % },
                algo filter={\algorithm},
            ] table [
                x expr={\noexpand\thisrow{cspeed_mbps}},
                y expr={\noexpand\thisrow{ratio}},
                col sep=comma,
                row sep=newline,
            ] {\tablename};
        }
    }

    \eappto\tmpplots{
        \noexpand\end{semilogxaxis}
    }

    \eappto\tmpplots{
        \noexpand\begin{semilogxaxis}[
            dspeed chart,
            \ifx\plotpos\legendplot%
                speed chart legend,
            \fi%
            at=\plotpos
        ]
    }

    \pgfplotsforeachungrouped \algorithm / \algostyle in {
        openzl/openzlplotstyle,
        zstd/zstdplotstyle,
        xz/xzplotstyle,
        zlib/zlibplotstyle,
        % blosc/bloscplotstyle,
        % parquet/parquetplotstyle
    } {
        \eappto\tmpplots{
            \noexpand\addplot [
                \algostyle,
                % mark options={
                %     scale=0.75
                % },
                algo filter={\algorithm},
            ] table [
                x expr={\noexpand\thisrow{dspeed_mbps}},
                y expr={\noexpand\thisrow{ratio}},
                col sep=comma,
                row sep=newline,
            ] {\tablename};

            % \show\plotpos
            % \show\legendplot

            \ifx\plotpos\legendplot%
                \noexpand\addlegendentry{\noexpand\tt\noexpand\footnotesize\algorithm};
            \fi
        }
    }

    \eappto\tmpplots{
        \noexpand\end{semilogxaxis}
    }

}

% \show\tmpplots

\tmpplots


%     binance_canonical.csv / 0cm / 0cm,
%     era5_flux.csv         / 1cm / 0cm,
%     era5_precip.csv       / 0cm / 1cm,
%     era5_pressure.csv     / 1cm / 1cm,
%     era5_snow.csv         / 0cm / 2cm,
%     era5_wind.csv         / 1cm / 2cm,
%     ppmf_person.csv       / 0cm / 3cm,
%     ppmf_unit.csv         / 1cm / 3cm,
%     psam_h.csv            / 0cm / 4cm,
%     psam_p.csv            / 1cm / 4cm,
%     rea6_precip.csv       / 0cm / 5cm,
%     tlc_canonical.csv     / 1cm / 5cm

\node [txt] at ($(p1)+(0,2.25)$) {Binance (Canonicalized Parquet) Dataset};
\node [txt] at ($(p2)+(0,2.25)$) {ERA5 Flux Dataset};
\node [txt] at ($(p3)+(0,2.25)$) {ERA5 Precip Dataset};
\node [txt] at ($(p4)+(0,2.25)$) {ERA5 Pressure Dataset};
\node [txt] at ($(p5)+(0,2.25)$) {ERA5 Snow Dataset};
\node [txt] at ($(p6)+(0,2.25)$) {ERA5 Wind Dataset};
\node [txt] at ($(p7)+(0,2.25)$) {TLC (Canonicalized Parquet) Dataset};
\node [txt] at ($(p8)+(0,2.25)$) {PPMF Person Dataset};
\node [txt] at ($(p9)+(0,2.25)$) {PPMF Unit Dataset};
\node [txt] at ($(p10)+(0,2.25)$) {PSAM-H Dataset};
\node [txt] at ($(p11)+(0,2.25)$) {PSAM-P Dataset};
\node [txt] at ($(p12)+(0,2.25)$) {REA6 Precip Dataset};

\end{tikzpicture}
}


==> diagrams/function_graph.tex <==
\begin{tikzpicture}[
  node/.style={circle, draw},
  edge/.style={-Stealth},
]

% Nodes
\node[node,                      ] (A1) {};
\node[node, below left =0.5 of A1] (B1) {};
\node[node, below right=0.5 of A1] (C1) {};
\node[node, below left =0.5 of B1] (D1) {};
\node[node, below right=0.5 of B1] (E1) {};
\node[node, below right=0.5 of C1, fill=Blue] (F1) {};

% Edges
\draw[edge] (A1) -- (B1);
\draw[edge] (A1) -- (C1);
\draw[edge] (B1) -- (D1);
\draw[edge] (B1) -- (E1);
\draw[edge] (C1) -- (F1);

% Nodes
\node[node, below      =1.75 of A1] (A2) {};
\node[node, below left =0.5  of A2] (B2) {};
\node[node, below right=0.5  of A2] (C2) {};
\node[node, below left =0.5  of B2] (D2) {};
\node[node, below right=0.5  of B2] (E2) {};
\node[node, below right=0.5  of C2, fill=Dandelion!25] (F2) {};
\node[node, below left =0.5  of F2, fill=Blue] (G2) {};
\node[node, below right=0.5  of F2, fill=Dandelion!25] (H2) {};
\node[node, below      =0.5  of G2, fill=Dandelion!25] (I2) {};
\node[node, below      =0.5  of H2, fill=Dandelion!25] (J2) {};
% Edges
\draw[edge] (A2) -- (B2);
\draw[edge] (A2) -- (C2);
\draw[edge] (B2) -- (D2);
\draw[edge] (B2) -- (E2);
\draw[edge] (C2) -- (F2);
\draw[edge] (F2) -- (G2);
\draw[edge] (F2) -- (H2);
\draw[edge] (G2) -- (I2);
\draw[edge] (H2) -- (J2);

\node [draw, thick, dotted, fit=(F2) (G2) (H2) (I2) (J2), inner sep=2pt] (EXPANSION2) {};

\draw [decorate,decoration={brace,amplitude=0.25cm}]
      (EXPANSION2.north east)
      -- node [midway] (EXPANSION2TOP) {}
      (EXPANSION2.south east);

\draw [densely dashed] (F1) to (EXPANSION2TOP|-F1) to [out=  0, in=  0] ($(EXPANSION2TOP)+(0.25,0)$);

% Nodes
\node[node, below      =3   of A2] (A3) {};
\node[node, below left =0.5 of A3] (B3) {};
\node[node, below right=0.5 of A3] (C3) {};
\node[node, below left =0.5 of B3] (D3) {};
\node[node, below right=0.5 of B3] (E3) {};
\node[node, below right=0.5 of C3] (F3) {};
\node[node, below left =0.5 of F3, fill=Dandelion!25] (G3) {};
\node[node, below right=0.5 of F3] (H3) {};
\node[node, below left =0.5 of G3, fill=Dandelion!25] (I3) {};
\node[node, below right=0.5 of G3, fill=Dandelion!25] (J3) {};
\node[node, below right=0.5 of I3, fill=Dandelion!25] (K3) {};
\node[node, below      =0.5 of K3] (L3) {};
\node[node, below      =0.5 of H3] (M3) {};
% Edges
\draw[edge] (A3) -- (B3);
\draw[edge] (A3) -- (C3);
\draw[edge] (B3) -- (D3);
\draw[edge] (B3) -- (E3);
\draw[edge] (C3) -- (F3);
\draw[edge] (F3) -- (G3);
\draw[edge] (F3) -- (H3);
\draw[edge] (G3) -- (I3);
\draw[edge] (G3) -- (J3);
\draw[edge] (I3) -- (K3);
\draw[edge] (J3) -- (K3);
\draw[edge] (K3) -- (L3);
\draw[edge] (H3) -- (M3);

\node [draw, thick, dotted, fit=(G3) (I3) (J3) (K3), inner sep=2pt] (EXPANSION3) {};

\draw [decorate,decoration={brace,amplitude=0.25cm}]
      (EXPANSION3.south west)
      -- node [midway] (EXPANSION3TOP) {}
      (EXPANSION3.north west);

\draw [densely dashed] (G2) to (EXPANSION3TOP|-G2) to [out=180, in=180] ($(EXPANSION3TOP)+(-0.25,0)$);

\end{tikzpicture}

==> diagrams/pareto_frontiers.tex <==
\scalebox{.7}{

\pgfplotsset{
    openzlplotstyle/.style={
        mark=openzlplotmark,
        color=openzlplotcolor
    },
    zstdplotstyle/.style={
        mark=zstdplotmark,
        color=zstdplotcolor
    },
    xzplotstyle/.style={
        mark=xzplotmark,
        color=xzplotcolor
    },
    zlibplotstyle/.style={
        mark=zlibplotmark,
        color=zlibplotcolor
    },
    bloscplotstyle/.style={
        mark=bloscplotmark,
        color=bloscplotcolor
    },
    parquetplotstyle/.style={
        mark=parquetplotmark,
        color=parquetplotcolor
    },
    algo and cpareto filter/.style n args={2}{
        x filter/.code={%
            \edef\tmpalgo{\thisrow{algorithm}}%
            \edef\tmpalgowanted{#1}%
            \edef\tmpcopt{\thisrow{in_algo_cspeed_frontier}}%
            \edef\tmpdopt{\thisrow{in_algo_dspeed_frontier}}%
            \edef\tmpcoptwanted{#2}%
            \ifx\tmpalgo\tmpalgowanted
                \ifx\tmpcopt\tmpcoptwanted
                \else
                    \def\pgfmathresult{}
                \fi
            \else
                \def\pgfmathresult{}
            \fi
        },
    },
    algo and dpareto filter/.style n args={2}{
        x filter/.code={%
            \edef\tmpalgo{\thisrow{algorithm}}%
            \edef\tmpalgowanted{#1}%
            \edef\tmpcopt{\thisrow{in_algo_cspeed_frontier}}%
            \edef\tmpdopt{\thisrow{in_algo_dspeed_frontier}}%
            \edef\tmpdoptwanted{#2}%
            \ifx\tmpalgo\tmpalgowanted
                \ifx\tmpdopt\tmpdoptwanted
                \else
                    \def\pgfmathresult{}
                \fi
            \else
                \def\pgfmathresult{}
            \fi
        },
    },
    speed chart/.style={
        width=6cm,
        height=5cm,
        x unit=\si{\mebi\byte\per\second},
        y unit=\si{\byte\per\byte},
        log ticks with fixed point,
        xmajorgrids,
        ymajorgrids,
        major grid style={ultra thin, densely dotted, black},
        log basis y=2,
        yminorticks=true,
        legend columns=-1,
        legend style={draw=none, fill=none,font=\scriptsize, at={(-1.05,1.4)},
            anchor=south west,
        },
        label style={
            font=\footnotesize,
        },
    },
    cspeed chart/.style={
        speed chart,
        xlabel={Compression Speed},
        ylabel={Compression Ratio},
        xshift=-.15cm,
        anchor=east,
    },
    dspeed chart/.style={
        speed chart,
        xlabel={Decompression Speed},
        y unit={},
        yticklabel pos=right,
        xshift=.15cm,
        anchor=west,
    },
    speed chart legend/.style={},
}

\begin{tikzpicture}[global]

\coordinate (p1) at (-5.625,   0);
\coordinate (p2) at ( 5.625,   0);
\coordinate (p3) at (-5.625,  -5.5);
\coordinate (p4) at ( 5.625,  -5.5);
\coordinate (p5) at (-5.625, -11);
\coordinate (p6) at ( 5.625, -11);
\coordinate (p7) at ( 0.0  , -16.5);

\def\tmpplots{}%

\edef\legendplot{(p1)}%

\pgfplotsforeachungrouped \tablename / \plotpos in {
    % {result_tables/pareto_frontiers/binance_canonical.csv} /(p1),
    {result_tables/pareto_frontiers/binance_new.csv}       /(p1),
    % {result_tables/pareto_frontiers/tlc_canonical.csv}     /(p2),
    {result_tables/pareto_frontiers/tlc_new.csv}           /(p2),
    {result_tables/pareto_frontiers/era5_flux_new.csv}     /(p3),
    % {result_tables/pareto_frontiers/era5_precip.csv}       /(p4),
    {result_tables/pareto_frontiers/era5_precip_new.csv}   /(p4),
    {result_tables/pareto_frontiers/ppmf_unit.csv}         /(p5),
    {result_tables/pareto_frontiers/psam_p_new.csv}        /(p6)%
} {

    \eappto\tmpplots{
        \noexpand\begin{semilogxaxis}[
            cspeed chart,
            at=\plotpos
        ]
    }

    \pgfplotsforeachungrouped \algorithm / \algostyle in {
        openzl/openzlplotstyle,
        zstd/zstdplotstyle,
        xz/xzplotstyle,
        zlib/zlibplotstyle
    } {
        \eappto\tmpplots{
            \noexpand\addplot [
                \algostyle,
                mark options={
                    scale=0.75
                },
                algo and cpareto filter={\algorithm}{True},
            ] table [
                x expr={\noexpand\thisrow{compress_speed_mbps}},
                y expr={\noexpand\thisrow{compression_ratio}},
                col sep=comma,
                row sep=newline,
            ] {\tablename};

            \noexpand\addplot [
                \algostyle,
                only marks,
                forget plot,
                mark options={
                    scale=0.75
                },
                algo and cpareto filter={\algorithm}{False},
            ] table [
                x expr={\noexpand\thisrow{compress_speed_mbps}},
                y expr={\noexpand\thisrow{compression_ratio}},
                col sep=comma,
                row sep=newline,
            ] {\tablename};
        }
    }

    \eappto\tmpplots{
        \noexpand\end{semilogxaxis}
    }

    \eappto\tmpplots{
        \noexpand\begin{semilogxaxis}[
            dspeed chart,
            \ifx\plotpos\legendplot%
                speed chart legend,
            \fi%
            at=\plotpos
        ]
    }

    \pgfplotsforeachungrouped \algorithm / \algostyle in {
        openzl/openzlplotstyle,
        zstd/zstdplotstyle,
        xz/xzplotstyle,
        zlib/zlibplotstyle
    } {
        \eappto\tmpplots{
            \noexpand\addplot [
                \algostyle,
                mark options={
                    scale=0.75
                },
                algo and dpareto filter={\algorithm}{True},
            ] table [
                x expr={\noexpand\thisrow{decompress_speed_mbps}},
                y expr={\noexpand\thisrow{compression_ratio}},
                col sep=comma,
                row sep=newline,
            ] {\tablename};

            \noexpand\addplot [
                \algostyle,
                only marks,
                forget plot,
                mark options={
                    scale=0.75
                },
                algo and dpareto filter={\algorithm}{False},
            ] table [
                x expr={\noexpand\thisrow{decompress_speed_mbps}},
                y expr={\noexpand\thisrow{compression_ratio}},
                col sep=comma,
                row sep=newline,
            ] {\tablename};

            % \show\plotpos
            % \show\legendplot

            \ifx\plotpos\legendplot%
                \noexpand\addlegendentry{\noexpand\tt\noexpand\footnotesize\algorithm};
            \fi
        }
    }

    \eappto\tmpplots{
        \noexpand\end{semilogxaxis}
    }

}

\tmpplots

\node [txt] at ($(p1)+(0,2.25)$) {binance};
\node [txt] at ($(p2)+(0,2.25)$) {tlc};
\node [txt] at ($(p3)+(0,2.25)$) {era5\_flux};
\node [txt] at ($(p4)+(0,2.25)$) {era5\_precip};
\node [txt] at ($(p5)+(0,2.25)$) {ppmf\_unit};
\node [txt] at ($(p6)+(0,2.25)$) {psam\_p};

\end{tikzpicture}
}


==> diagrams/ratio_bar_charts.tex <==
% Preamble:
\pgfplotsset{compat=1.18}
\begin{tikzpicture}
\begin{groupplot}[
  name=gp,
  group style={
    group size=4 by 3,
    horizontal sep=1.5cm,
    vertical sep=1.0cm,
  },
  width=4.5cm,
  height=3.5cm,
  ymin=0,
  ybar,
  /pgf/bar width = 5pt,
  /pgf/bar shift=0pt,
  ymajorgrids,
  major grid style={ultra thin, densely dotted, black},
  xtick style={draw=none},
  symbolic x coords={zlib,zstd,xz,nncp,cmix,openzl},
  xticklabels={},
  title style={font=\footnotesize\ttfamily},
  tick label style={font=\footnotesize}
  % ylabel={ratio},
]
% --- 0) legend-only cell (no data)
\nextgroupplot[
  axis lines=none,
  ticks=none,
  title={},
  xmin=zlib, xmax=openzl, ymin=0, ymax=1,
  legend columns=2,
  legend style={draw=none,fill=none,font=\scriptsize,
    at={(0.05,0.75)},
    anchor=north west,
  },
]
% Add "dummy" legend entries (no visible plot)
\addlegendimage{ybar, rpbar, zlibplotcolor}   \addlegendentry{\tt zlib}
\addlegendimage{ybar, rpbar, zstdplotcolor}   \addlegendentry{\tt zstd}
\addlegendimage{ybar, rpbar, xzplotcolor}     \addlegendentry{\tt xz}
\addlegendimage{ybar, rpbar, nncpplotcolor}   \addlegendentry{\tt nncp}
\addlegendimage{ybar, rpbar, cmixplotcolor}   \addlegendentry{\tt cmix}
\addlegendimage{ybar, rpbar, openzlplotcolor} \addlegendentry{\tt openzl}
% --- 1) binance
\nextgroupplot[title={binance}]
\addplot[rpbar,zlibplotcolor]   coordinates {(zlib,1.7062)};
\addplot[rpbar,zstdplotcolor]   coordinates {(zstd,1.9739)};
\addplot[rpbar,xzplotcolor]     coordinates {(xz,2.3321)};
\addplot[rpbar,nncpplotcolor]   coordinates {(nncp,2.8695)};
\addplot[rpbar,cmixplotcolor]   coordinates {(cmix,3.0614)};
\addplot[rpbar,openzlplotcolor] coordinates {(openzl,3.1954)};
% --- 2) tlc
\nextgroupplot[title={tlc}]
\addplot[rpbar,zlibplotcolor]  coordinates {(zlib,6.9881)};
\addplot[rpbar,zstdplotcolor]  coordinates {(zstd,8.2576)};
\addplot[rpbar,xzplotcolor]    coordinates {(xz,9.3371)};
\addplot[rpbar,nncpplotcolor]  coordinates {(nncp,10.3674)};
\addplot[rpbar,cmixplotcolor]  coordinates {(cmix,11.3721)};
\addplot[rpbar,openzlplotcolor]coordinates {(openzl,14.4030)};
% --- 3) era5_flux
\nextgroupplot[title={era5\_flux}]
\addplot[rpbar,zlibplotcolor]  coordinates {(zlib,5.7837)};
\addplot[rpbar,zstdplotcolor]  coordinates {(zstd,7.4040)};
\addplot[rpbar,xzplotcolor]    coordinates {(xz,8.6505)};
\addplot[rpbar,nncpplotcolor]  coordinates {(nncp,12.3996)};
\addplot[rpbar,cmixplotcolor]  coordinates {(cmix,13.8070)};
\addplot[rpbar,openzlplotcolor]coordinates {(openzl,13.3300)};
% --- 4) era5_precip
\nextgroupplot[title={era5\_precip}]
\addplot[rpbar,zlibplotcolor]  coordinates {(zlib,7.1327)};
\addplot[rpbar,zstdplotcolor]  coordinates {(zstd,9.2040)};
\addplot[rpbar,xzplotcolor]    coordinates {(xz,10.8578)};
\addplot[rpbar,nncpplotcolor]  coordinates {(nncp,14.4997)};
\addplot[rpbar,cmixplotcolor]  coordinates {(cmix,15.8141)};
\addplot[rpbar,openzlplotcolor]coordinates {(openzl,12.7000)};
% --- 5) era5_pressure
\nextgroupplot[title={era5\_pressure}]
\addplot[rpbar,zlibplotcolor]  coordinates {(zlib,3.6887)};
\addplot[rpbar,zstdplotcolor]  coordinates {(zstd,5.5620)};
\addplot[rpbar,xzplotcolor]    coordinates {(xz,6.5574)};
\addplot[rpbar,nncpplotcolor]  coordinates {(nncp,9.3988)};
\addplot[rpbar,cmixplotcolor]  coordinates {(cmix,11.8771)};
\addplot[rpbar,openzlplotcolor]coordinates {(openzl,11.2100)};
% --- 6) era5_snow
\nextgroupplot[title={era5\_snow}]
\addplot[rpbar,zlibplotcolor]  coordinates {(zlib,38.6100)};
\addplot[rpbar,zstdplotcolor]  coordinates {(zstd,49.4200)};
\addplot[rpbar,xzplotcolor]    coordinates {(xz,57.4713)};
\addplot[rpbar,nncpplotcolor]  coordinates {(nncp,45.4382)};
\addplot[rpbar,cmixplotcolor]  coordinates {(cmix,83.7434)};
\addplot[rpbar,openzlplotcolor]coordinates {(openzl,71.1900)};
% --- 7) era5_wind
\nextgroupplot[title={era5\_wind}]
\addplot[rpbar,zlibplotcolor]  coordinates {(zlib,3.1686)};
\addplot[rpbar,zstdplotcolor]  coordinates {(zstd,4.1420)};
\addplot[rpbar,xzplotcolor]    coordinates {(xz,4.8054)};
\addplot[rpbar,nncpplotcolor]  coordinates {(nncp,6.6937)};
\addplot[rpbar,cmixplotcolor]  coordinates {(cmix,7.3922)};
\addplot[rpbar,openzlplotcolor]coordinates {(openzl,6.7900)};
% --- 8) ppmf_person
\nextgroupplot[title={ppmf\_person}]
\addplot[rpbar,zlibplotcolor]  coordinates {(zlib,21.3220)};
\addplot[rpbar,zstdplotcolor]  coordinates {(zstd,68.5300)};
\addplot[rpbar,xzplotcolor]    coordinates {(xz,76.9231)};
\addplot[rpbar,nncpplotcolor]  coordinates {(nncp,28.4815)};
\addplot[rpbar,cmixplotcolor]  coordinates {(cmix,257.7720)};
\addplot[rpbar,openzlplotcolor]coordinates {(openzl,150.8300)};
% --- 9) ppmf_unit
\nextgroupplot[title={ppmf\_unit}]
\addplot[rpbar,zlibplotcolor]  coordinates {(zlib,22.2222)};
\addplot[rpbar,zstdplotcolor]  coordinates {(zstd,79.6600)};
\addplot[rpbar,xzplotcolor]    coordinates {(xz,80.0000)};
\addplot[rpbar,nncpplotcolor]  coordinates {(nncp,39.5534)};
\addplot[rpbar,cmixplotcolor]  coordinates {(cmix,230.3319)};
\addplot[rpbar,openzlplotcolor]coordinates {(openzl,109.6800)};
% --- 10) psam_h
\nextgroupplot[title={psam\_h}]
\addplot[rpbar,zlibplotcolor]  coordinates {(zlib,4.6917)};
\addplot[rpbar,zstdplotcolor]  coordinates {(zstd,6.1480)};
\addplot[rpbar,xzplotcolor]    coordinates {(xz,6.2518)};
\addplot[rpbar,nncpplotcolor]  coordinates {(nncp,9.2923)};
\addplot[rpbar,cmixplotcolor]  coordinates {(cmix,10.2870)};
\addplot[rpbar,openzlplotcolor]coordinates {(openzl,7.8000)};
% --- 11) psam_p
\nextgroupplot[title={psam\_p}]
\addplot[rpbar,zlibplotcolor]  coordinates {(zlib,4.6533)};
\addplot[rpbar,zstdplotcolor]  coordinates {(zstd,6.4320)};
\addplot[rpbar,xzplotcolor]    coordinates {(xz,6.6269)};
\addplot[rpbar,nncpplotcolor]  coordinates {(nncp,10.2578)};
\addplot[rpbar,cmixplotcolor]  coordinates {(cmix,11.6719)};
\addplot[rpbar,openzlplotcolor]coordinates {(openzl,8.5200)};
\end{groupplot}
\end{tikzpicture}


% % --- 12) rea6_precip
% \nextgroupplot[title={rea6\_precip}]
% \addplot[rpbar,zlibplotcolor]  coordinates {(zlib,15.0376)};
% \addplot[rpbar,zstdplotcolor]  coordinates {(zstd,19.0100)};
% \addplot[rpbar,xzplotcolor]    coordinates {(xz,23.2558)};
% \addplot[rpbar,nncpplotcolor]  coordinates {(nncp,32.6314)};
% \addplot[rpbar,cmixplotcolor]  coordinates {(cmix,37.3183)};
% \addplot[rpbar,openzlplotcolor]coordinates {(openzl,26.4900)};

==> diagrams/sao_graph.tex <==
\begin{tikzpicture}[global]
\node [sao transform, Emerald, fill=Emerald!5!white] (HEADER_COMPRESS) {\tt compress};
\node [sao transform, below=.8 of HEADER_COMPRESS.west, anchor=west, Emerald, fill=Emerald!5!white] (SRA0_COMPRESS) {\tt compress};
\node [sao transform, below=.8 of SRA0_COMPRESS.west, anchor=west, Emerald, fill=Emerald!5!white] (SDEC0_COMPRESS) {\tt compress};
\node [sao transform, below=.8 of SDEC0_COMPRESS.west, anchor=west, BurntOrange, fill=BurntOrange!5!white] (IS_HUFF) {\tt huffman};
\node [sao transform, below=.8 of IS_HUFF.west, anchor=west, Emerald, fill=Emerald!5!white] (IS_COMPRESS) {\tt compress};
\coordinate (IS_CENTER) at ($(IS_HUFF.west)!.5!(IS_COMPRESS.west)$);
\node [sao transform, below=.8 of IS_COMPRESS.west, anchor=west, BurntOrange, fill=BurntOrange!5!white] (MAG_HUFF) {\tt huffman};
\node [sao transform, below=.8 of MAG_HUFF.west, anchor=west, Emerald, fill=Emerald!5!white] (MAG_COMPRESS) {\tt compress};
\coordinate (MAG_CENTER) at ($(MAG_HUFF.west)!.5!(MAG_COMPRESS.west)$);
\node [sao transform, below=.8 of MAG_COMPRESS.west, anchor=west, BurntOrange, fill=BurntOrange!5!white] (XRPM_HUFF) {\tt huffman};
\node [sao transform, below=.8 of XRPM_HUFF.west, anchor=west, Emerald, fill=Emerald!5!white] (XRPM_COMPRESS) {\tt compress};
\coordinate (XRPM_CENTER) at ($(XRPM_HUFF.west)!.5!(XRPM_COMPRESS.west)$);
\node [sao transform, below=.8 of XRPM_COMPRESS.west, anchor=west, BurntOrange, fill=BurntOrange!5!white] (XDPM_HUFF) {\tt huffman};
\node [sao transform, below=.8 of XDPM_HUFF.west, anchor=west, Emerald, fill=Emerald!5!white] (XDPM_COMPRESS) {\tt compress};
\coordinate (XDPM_CENTER) at ($(XDPM_HUFF.west)!.5!(XDPM_COMPRESS.west)$);
\node [sao transform, left=2 of SRA0_COMPRESS.west, anchor=west, OliveGreen, fill=OliveGreen!5!white] (SRA0_DELTA) {\tt delta};
\node [sao transform, left=2 of SDEC0_COMPRESS.west, anchor=west, Maroon, fill=Maroon!5!white] (SDEC0_TRANSPOSE) {\tt transpose};
\node [sao transform, left=2 of IS_CENTER, anchor=west, RoyalPurple, fill=RoyalPurple!5!white] (IS_TOK) {\tt tokenize};
\node [sao transform, left=2 of MAG_CENTER, anchor=west, RoyalPurple, fill=RoyalPurple!5!white] (MAG_TOK) {\tt tokenize};
\node [sao transform, left=2 of XRPM_CENTER, anchor=west, RoyalPurple, fill=RoyalPurple!5!white] (XRPM_TOK) {\tt tokenize};
\node [sao transform, left=2 of XDPM_CENTER, anchor=west, RoyalPurple, fill=RoyalPurple!5!white] (XDPM_TOK) {\tt tokenize};
\node [fit=(HEADER_COMPRESS) (SRA0_COMPRESS) (SDEC0_COMPRESS) (IS_HUFF) (IS_COMPRESS) (MAG_HUFF) (MAG_COMPRESS) (XRPM_HUFF) (XRPM_COMPRESS) (XDPM_HUFF) (XDPM_COMPRESS) (SRA0_DELTA) (SDEC0_TRANSPOSE) (IS_TOK) (MAG_TOK) (XRPM_TOK) (XDPM_TOK), inner sep=0.25cm] (ALL_TRANSFORMS) {};
\node [fit=(HEADER_COMPRESS) (SRA0_DELTA) (SDEC0_TRANSPOSE) (IS_TOK) (MAG_TOK) (XRPM_TOK) (XDPM_TOK), inner sep=0pt] (FIRST_TRANSFORMS) {};
\node [sao transform, left=3 of FIRST_TRANSFORMS.west, WildStrawberry, fill=WildStrawberry!5!white] (PARSER) {\tt parse};
\node [left=1.5 of PARSER] (SAO) {};
\draw [->]
      (SAO)
      --
      node [midway, fill=white, txt, fn] {SAO}
      (PARSER);
\draw [->]
      ([yshift= .225cm]PARSER.east)
      to [out=  0, in=180, out looseness=0.6, in looseness=1.4]
      node [pos=0.6, sloped, sao stream node, above=-1pt] {Header}
      node [pos=0.6, sloped, sao stream node, below=0pt, tiny] {\tt bytes}
      (FIRST_TRANSFORMS.west|-HEADER_COMPRESS)
      to
      (HEADER_COMPRESS);
\draw [->]
      ([yshift= .150cm]PARSER.east)
      to [out=  0, in=180, out looseness=0.8, in looseness=1.2]
      node [pos=0.6, sloped, sao stream node, above=-1pt] {SRA0}
      node [pos=0.6, sloped, sao stream node, below=0pt, tiny] {\tt U64}
      (FIRST_TRANSFORMS.west|-SRA0_DELTA)
      to
      (SRA0_DELTA);
\draw [->]
      ([yshift= .075cm]PARSER.east)
      to [out=  0, in=180, out looseness=1.0, in looseness=1.0]
      node [pos=0.6, sloped, sao stream node, above=-1pt] {SDEC0}
      node [pos=0.6, sloped, sao stream node, below=0pt, tiny] {\tt 8-byte tokens}
      (FIRST_TRANSFORMS.west|-SDEC0_TRANSPOSE)
      to
      (SDEC0_TRANSPOSE);
\draw [->]
      ([yshift= .0  cm]PARSER.east)
      to [out=  0, in=180]
      node [pos=0.6, sloped, sao stream node, above=-1pt] {IS}
      node [pos=0.6, sloped, sao stream node, below=0pt, tiny] {\tt 2-byte tokens}
      (FIRST_TRANSFORMS.west|-IS_TOK)
      to
      (IS_TOK);
\draw [->]
      ([yshift=-.075cm]PARSER.east)
      to [out=  0, in=180, out looseness=1.0, in looseness=1.0]
      node [pos=0.6, sloped, sao stream node, above=-1pt] {MAG}
      node [pos=0.6, sloped, sao stream node, below=0pt, tiny] {\tt 2-byte tokens}
      (FIRST_TRANSFORMS.west|-MAG_TOK)
      to
      (MAG_TOK);
\draw [->]
      ([yshift=-.150cm]PARSER.east)
      to [out=  0, in=180, out looseness=0.8, in looseness=1.2]
      node [pos=0.6, sloped, sao stream node, above=-1pt] {XRPM}
      node [pos=0.6, sloped, sao stream node, below=0pt, tiny] {\tt 4-byte tokens}
      (FIRST_TRANSFORMS.west|-XRPM_TOK)
      to
      (XRPM_TOK);
\draw [->]
      ([yshift=-.225cm]PARSER.east)
      to [out=  0, in=180, out looseness=0.6, in looseness=1.4]
      node [pos=0.6, sloped, sao stream node, above=-1pt] {XDPM}
      node [pos=0.6, sloped, sao stream node, below=0pt, tiny] {\tt 4-byte tokens}
      (FIRST_TRANSFORMS.west|-XDPM_TOK)
      to
      (XDPM_TOK);
\draw [->]
      (SRA0_DELTA)
      --
      node [sao stream node, midway, below=0pt, tiny] {\tt I64}
      (SRA0_COMPRESS);
\draw [->] (SDEC0_TRANSPOSE) -- (SDEC0_COMPRESS);
\draw [->]
      ([yshift= .075cm]IS_TOK.east)
      to [out=  0, in=180]
      (IS_HUFF);
\draw [->]
      ([yshift=-.075cm]IS_TOK.east)
      to [out=  0, in=180]
      (IS_COMPRESS);
\draw [->]
      ([yshift= .075cm]MAG_TOK.east)
      to [out=  0, in=180]
      (MAG_HUFF);
\draw [->]
      ([yshift=-.075cm]MAG_TOK.east)
      to [out=  0, in=180]
      (MAG_COMPRESS);
\draw [->]
      ([yshift= .075cm]XRPM_TOK.east)
      to [out=  0, in=180]
      (XRPM_HUFF);
\draw [->]
      ([yshift=-.075cm]XRPM_TOK.east)
      to [out=  0, in=180]
      (XRPM_COMPRESS);
\draw [->]
      ([yshift= .075cm]XDPM_TOK.east)
      to [out=  0, in=180]
      (XDPM_HUFF);
\draw [->]
      ([yshift=-.075cm]XDPM_TOK.east)
      to [out=  0, in=180]
      (XDPM_COMPRESS);
\end{tikzpicture}

==> diagrams/tokenize.tex <==
\begin{tikzpicture}[]
    \node [shape=rectangle,fill=orange!20, align=center](table1) at (0.0,0.0) {
            $\mu$ \\
            \begin{tabular}{c|c|c|c|c|c|c} \toprule
                \verb|alice| & \verb|bob| & \verb|bob| & \verb|eve| & \verb|alice| & \verb|bob| & \verb|alice|\\
                \bottomrule
            \end{tabular}
        };
    \node [shape=rectangle,fill=blue!20, align=center](table2) at (-1.0,-2.0) {
            $\nu$ \\
            \begin{tabular}{c|c|c|c|c|c|c} \toprule
                0 & 1 & 1 & 2 & 0 & 1 & 0\\
                \bottomrule
            \end{tabular}
        };
    \node [shape=rectangle,fill=blue!20, align=center](table3) at (3.0,-2.0) {
            $\alpha$ \\
            \begin{tabular}{c} \toprule
                \verb|alice|\\ \midrule
                \verb|bob|\\ \midrule
                \verb|eve|\\
                \bottomrule
            \end{tabular}
        };
    \draw [thin, -Stealth] (table1) -- (table2);
    \draw [thin, -Stealth] (table1) -- (table3);
\end{tikzpicture}

==> diagrams/tokenize_compressor.tex <==
\begin{tikzpicture}[]
    \node [shape=rectangle, draw, fill=white, align=center](ROOT) at (2.0,1.5) {};
    \node [shape=ellipse, draw, fill=white, align=center](TOK) at (2.0,0.0) {
        \verb|tokenize|
    };
    \node [shape=ellipse, draw, fill=white, align=center](HUFF) at (0.0,-1.5) {
            \verb|huffman|
    };
    \node [shape=ellipse, draw, fill=white, align=center](LZ77) at (4.0,-1.5) {
        \verb|LZ77|
    };
    \node [shape=rectangle, draw, fill=white, align=center](store1) at (0.0, -2.5) {};
    \node [shape=rectangle, draw, fill=white, align=center](store2) at (4.0, -2.5) {};
    \draw [thin, -Stealth] (ROOT) -- (TOK) node [midway, fill=orange!20] {$\mu$};
    \draw [thin, -Stealth] (TOK) -- (HUFF) node [midway, fill=blue!20] {$\nu$};
    \draw [thin, -Stealth] (TOK) -- (LZ77) node [midway, fill=blue!20] {$\alpha$};
    \draw [thin, -Stealth] (HUFF) -- (store1);
    \draw [thin, -Stealth] (LZ77) -- (store2);
\end{tikzpicture}

==> diagrams/training_workflow.tex <==
\begin{tikzpicture}
    \node [draw, fill=white] (INPUT1) {Inputs};
    \node [draw, fill=white, below right=0.0625 of INPUT1.center, anchor=center] (INPUT2) {Inputs};
    \node [draw, fill=white, below right=0.0625 of INPUT2.center, anchor=center] (INPUT3) {Inputs};
    \node [draw, fill=white, below right=0.0625 of INPUT3.center, anchor=center] (INPUTS) {Inputs};
    
    \node [draw, fill=white, right=3.5 of INPUT1] (OUTPUT1) {Outputs};
    \node [draw, fill=white, below right=0.0625 of OUTPUT1.center, anchor=center] (OUTPUT2) {Outputs};
    \node [draw, fill=white, below right=0.0625 of OUTPUT2.center, anchor=center] (OUTPUT3) {Outputs};
    \node [draw, fill=white, below right=0.0625 of OUTPUT3.center, anchor=center] (OUTPUTS) {Outputs};
    
    \node [below left=0.1875 and 1 of INPUTS, inner sep=0pt] (LINE_LEFT) {};
    \node [below right=0.1875 and 0.5 of OUTPUTS, inner sep=0pt] (LINE_RIGHT) {};
    
    \draw [dotted] (LINE_LEFT) -- (LINE_RIGHT);
    
    \node [txt, tiny, above right=0.0625 and 0 of LINE_LEFT, inner sep=0pt] {online};
    \node [txt, tiny, below right=0.0625 and 0 of LINE_LEFT, inner sep=0pt] {offline};
    
    \coordinate (MID) at ($(INPUT1)!.5!(OUTPUT1)$);
    
    \node [draw, fill=white, right=0.125 of MID, anchor=center] (COMPRESSOR1) {Compressions};
    \node [draw, fill=white, below right=0.0625 of COMPRESSOR1.center, anchor=center] (COMPRESSOR2) {Compressions};
    \node [draw, fill=white, below right=0.0625 of COMPRESSOR2.center, anchor=center] (COMPRESSOR3) {Compressions};
    \node [draw, fill=white, below right=0.0625 of COMPRESSOR3.center, anchor=center] (COMPRESSORS) {Compressions};
    
    \draw [->] (INPUTS) -- (COMPRESSOR1.west|-COMPRESSORS.west);
    
    \draw [->] (COMPRESSORS) -- (OUTPUT1.west|-OUTPUTS.west);
    
    \coordinate (TRAINER_MID) at ($(INPUTS)!.5!(COMPRESSORS)$);
    
    \node [draw, fill=white, below=1 of TRAINER_MID, anchor=center] (TRAINER) {Trainer};
    
    \draw [->]
          (INPUTS)
          -- node [txt, tiny, pos=0.67, fill=white, inner sep=0pt] {samples}
          ([yshift=0.075cm]INPUTS|-TRAINER)
          --
          ([yshift=0.075cm]TRAINER.west);
    \draw [->]
          (TRAINER)
          --
          (COMPRESSORS|-TRAINER)
          -- node [txt, tiny, pos=0.33, fill=white, inner sep=0pt] {config}
          (COMPRESSORS);
    
    \node [txt, tiny, inner sep=0pt] at ($(TRAINER.west)+(-1.25,-.075)$) (PROFILE) {compressor};
    \draw [->] (PROFILE) -- ($(TRAINER.west)+(0,-.075)$);
\end{tikzpicture}
